Electroweak Stability and Discovery Luminosities for New Physics

What is the luminosity needed for discovering new physics if the electroweak scale is to remain stable? In this work we study this question, with the example of a real singlet scalar which couples to the Higgs field already at the renormalizable level. Observing that the electroweak scale remains stable if the two scalars couple in a seesawic fashion, we show that the HL-LHC, expected to deliver an integrated luminosity around 3/ab, can discover scalars weighing up to 800 GeV. The FCC-hh, on the other hand, can discover scalars as heavy as 2.3 TeV at 100/ab luminosity. It thus follows that the new physics that does not destabilize the electroweak scale can be accessed only at high luminosities, and is not possible exclude by the current LHC results.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

